Sharp Monocular View Synthesis in Less Than a Second

We present SHARP, an approach to photorealistic view synthesis from a single image. Given a single photograph, SHARP regresses the parameters of a 3D Gaussian representation of the depicted scene. This is done in less than a second on a standard GPU via a single feedforward pass through a neural network. The 3D Gaussian representation produced by SHARP can then be rendered in real time, yielding high-resolution photorealistic images for nearby views. The representation is metric, with absolute scale, supporting metric camera movements. Experimental results demonstrate that SHARP delivers robust zero-shot generalization across datasets. It sets a new state of the art on multiple datasets, reducing LPIPS by 25-34% and DISTS by 21-43% versus the best prior model, while lowering the synthesis time by three orders of magnitude. Code and weights are provided at https://github.com/apple/ml-sharp

==> (inline-0) <==
\begin{tabular}{@{}m{0.02cm}m{4.2cm}@{}m{4.2cm}@{}m{4.2cm}@{}}
    \rotatebox{90}{\small color + alpha} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_color_alpha_loss/target/_0eTYFd2pzM_0000_0001.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_color_alpha_loss/target/_0LRNICuIWY_0000_0001.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_color_alpha_loss/target/_2jnLE7CWsE_0000_0001.jpg} \\[-1mm]
    \rotatebox{90}{\small + depth} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_color_alpha_disparity_loss/target/_0eTYFd2pzM_0000_0001.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_color_alpha_disparity_loss/target/_0LRNICuIWY_0000_0001.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_color_alpha_disparity_loss/target/_2jnLE7CWsE_0000_0001.jpg} \\[-1mm]
    \rotatebox{90}{\small + perceptual} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_color_alpha_disparity_perceptual_loss/target/_0eTYFd2pzM_0000_0001.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_color_alpha_disparity_perceptual_loss/target/_0LRNICuIWY_0000_0001.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_color_alpha_disparity_perceptual_loss/target/_2jnLE7CWsE_0000_0001.jpg} \\[-1mm]
    \rotatebox{90}{\small + regularizer} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_public_ablation_base/target/_0eTYFd2pzM_0000_0001.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_public_ablation_base/target/_0LRNICuIWY_0000_0001.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_public_ablation_base/target/_2jnLE7CWsE_0000_0001.jpg} \\[-1mm]
    \end{tabular}
\begin{tabular}{@{}m{0.02cm}m{4.2cm}@{}m{4.2cm}@{}m{4.2cm}@{}}
    \rotatebox{90}{\small None} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_alignment_none/target/_0lImL6bFwQ_0000_0001.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_alignment_none/target/_2pk0ACDUVM_0000_0001.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_alignment_none/target/_3S74BwJ17w_0000_0001.jpg} \\[-1mm]
    \rotatebox{90}{\small + learned adjustment} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_public_ablation_base/target/_0lImL6bFwQ_0000_0001.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_public_ablation_base/target/_2pk0ACDUVM_0000_0001.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_public_ablation_base/target/_3S74BwJ17w_0000_0001.jpg} \\[-1mm]
    \end{tabular}
\begin{tabular}{@{}m{0.02cm}m{4.2cm}@{}m{4.2cm}@{}m{4.2cm}@{}}
    \rotatebox{90}{\small Stage 1} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_public_large/target/__HUt9l_aK0_0000_0001.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_public_large/target/_3W4bwHiQRc_0000_0001.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_public_large/target/_4KRzexcFyA_0000_0001.jpg} \\[-1mm]
    \rotatebox{90}{\small Stage 1+2} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_ssl_large/target/__HUt9l_aK0_0000_0001.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_ssl_large/target/_3W4bwHiQRc_0000_0001.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_ssl_large/target/_4KRzexcFyA_0000_0001.jpg} \\[-1mm]
    \end{tabular}
\begin{tabular}{@{}m{0.02cm}m{4.2cm}@{}m{4.2cm}@{}m{4.2cm}@{}}
    \rotatebox{90}{\small Freeze} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_unfreeze_none/target/_1EeapItydo_0000_0001.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_unfreeze_none/target/_1h_NN3nqzI_0000_0001.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_unfreeze_none/target/_2WE1fsVNJg_0000_0001.jpg} \\[-1mm]
    \rotatebox{90}{\small Unfreeze} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_public_ablation_base/target/_1EeapItydo_0000_0001.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_public_ablation_base/target/_1h_NN3nqzI_0000_0001.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_public_ablation_base/target/_2WE1fsVNJg_0000_0001.jpg} \\[-1mm]
    \end{tabular}
\begin{tabular}{@{}m{0.02cm}m{4.2cm}@{}m{4.2cm}@{}m{4.2cm}@{}}
    \rotatebox{90}{\small $4 \times$ downsampled} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_stride_8/collage/_EesKmt5kN4_0000_0001_overlay.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_stride_8/collage/_0tX_xz9o5Q_0000_0001_overlay.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_stride_8/collage/_7e7bTO0msE_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small $2 \times$ downsampled} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_stride_4/collage/_EesKmt5kN4_0000_0001_overlay.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_stride_4/collage/_0tX_xz9o5Q_0000_0001_overlay.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_stride_4/collage/_7e7bTO0msE_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Full model} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_public_ablation_base/collage/_EesKmt5kN4_0000_0001_overlay.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_public_ablation_base/collage/_0tX_xz9o5Q_0000_0001_overlay.jpg} & \includegraphics[width=4.2cm]{figures/ablation/UnsplashCurated/sharp_public_ablation_base/collage/_7e7bTO0msE_0000_0001_overlay.jpg} \\[-1mm]
    \end{tabular}
\begin{tabular}{@{}m{0.02cm}m{3.2cm}@{}m{3.2cm}@{}m{3.2cm}@{}m{3.2cm}@{}}
    \rotatebox{90}{\small SHARP (ours)} & \includegraphics[width=3.2cm]{figures/videos/SharpPaperVideo/sharp_public_aligned/target/_B_lu05yfgE_0000_0001_0000.jpg} & \includegraphics[width=3.2cm]{figures/videos/SharpPaperVideo/sharp_public_aligned/target/_B_lu05yfgE_0000_0001_0005.jpg} & \includegraphics[width=3.2cm]{figures/videos/SharpPaperVideo/sharp_public_aligned/target/_B_lu05yfgE_0000_0001_0011.jpg} & \includegraphics[width=3.2cm]{figures/videos/SharpPaperVideo/sharp_public_aligned/target/_B_lu05yfgE_0000_0001_0016.jpg} \\[-1mm]
    \rotatebox{90}{\small Gen3C} & \includegraphics[width=3.2cm]{figures/videos/SharpPaperVideo/gen3c_aligned/target/_B_lu05yfgE_0000_0001_0000.jpg} & \includegraphics[width=3.2cm]{figures/videos/SharpPaperVideo/gen3c_aligned/target/_B_lu05yfgE_0000_0001_0005.jpg} & \includegraphics[width=3.2cm]{figures/videos/SharpPaperVideo/gen3c_aligned/target/_B_lu05yfgE_0000_0001_0011.jpg} & \includegraphics[width=3.2cm]{figures/videos/SharpPaperVideo/gen3c_aligned/target/_B_lu05yfgE_0000_0001_0016.jpg} \\[-1mm]
    \rotatebox{90}{\small ViewCrafter} & \includegraphics[width=3.2cm]{figures/videos/SharpPaperVideo/view_crafter_aligned/target/_B_lu05yfgE_0000_0001_0000.jpg} & \includegraphics[width=3.2cm]{figures/videos/SharpPaperVideo/view_crafter_aligned/target/_B_lu05yfgE_0000_0001_0005.jpg} & \includegraphics[width=3.2cm]{figures/videos/SharpPaperVideo/view_crafter_aligned/target/_B_lu05yfgE_0000_0001_0011.jpg} & \includegraphics[width=3.2cm]{figures/videos/SharpPaperVideo/view_crafter_aligned/target/_B_lu05yfgE_0000_0001_0016.jpg} \\[-1mm]
    \rotatebox{90}{\small Flash3D} & \includegraphics[width=3.2cm]{figures/videos/SharpPaperVideo/flash3d_aligned/target/_B_lu05yfgE_0000_0001_0000.jpg} & \includegraphics[width=3.2cm]{figures/videos/SharpPaperVideo/flash3d_aligned/target/_B_lu05yfgE_0000_0001_0005.jpg} & \includegraphics[width=3.2cm]{figures/videos/SharpPaperVideo/flash3d_aligned/target/_B_lu05yfgE_0000_0001_0011.jpg} & \includegraphics[width=3.2cm]{figures/videos/SharpPaperVideo/flash3d_aligned/target/_B_lu05yfgE_0000_0001_0016.jpg} \\[-1mm]
    \rotatebox{90}{\small TMPI} & \includegraphics[width=3.2cm]{figures/videos/SharpPaperVideo/tmpi_aligned/target/_B_lu05yfgE_0000_0001_0000.jpg} & \includegraphics[width=3.2cm]{figures/videos/SharpPaperVideo/tmpi_aligned/target/_B_lu05yfgE_0000_0001_0005.jpg} & \includegraphics[width=3.2cm]{figures/videos/SharpPaperVideo/tmpi_aligned/target/_B_lu05yfgE_0000_0001_0011.jpg} & \includegraphics[width=3.2cm]{figures/videos/SharpPaperVideo/tmpi_aligned/target/_B_lu05yfgE_0000_0001_0016.jpg} \\[-1mm]
 & \multicolumn{1}{c}{0cm} & \multicolumn{1}{c}{50cm} & \multicolumn{1}{c}{100cm} & \multicolumn{1}{c}{150cm} \\[-1mm]
    \end{tabular}
\begin{tabular}{@{}m{0.02cm}m{4.0cm}@{}m{4.0cm}@{}m{4.0cm}@{}}
    \rotatebox{90}{\small Flash3D} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/flash3d/collage/3a0f717d79_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/flash3d/collage/ea068642ad_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/flash3d/collage/fec6df7a40_000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small TMPI} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/tmpi/collage/3a0f717d79_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/tmpi/collage/ea068642ad_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/tmpi/collage/fec6df7a40_000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small LVSM} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/lvsm/collage/3a0f717d79_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/lvsm/collage/ea068642ad_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/lvsm/collage/fec6df7a40_000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SVC} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/stable_virtual_camera/collage/3a0f717d79_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/stable_virtual_camera/collage/ea068642ad_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/stable_virtual_camera/collage/fec6df7a40_000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small ViewCrafter} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/view_crafter/collage/3a0f717d79_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/view_crafter/collage/ea068642ad_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/view_crafter/collage/fec6df7a40_000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Gen3C} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/gen3c/collage/3a0f717d79_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/gen3c/collage/ea068642ad_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/gen3c/collage/fec6df7a40_000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SHARP (ours)} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/sharp_public/collage/3a0f717d79_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/sharp_public/collage/ea068642ad_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/sharp_public/collage/fec6df7a40_000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Ground truth} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/ground_truth/collage/3a0f717d79_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/ground_truth/collage/ea068642ad_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/ground_truth/collage/fec6df7a40_000_0000_0001_overlay.jpg} \\[-1mm]
    \end{tabular}
\begin{tabular}{@{}m{0.02cm}m{4.0cm}@{}m{4.0cm}@{}m{4.0cm}@{}}
    \rotatebox{90}{\small Flash3D} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/flash3d_aligned/collage/3a0f717d79_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/flash3d_aligned/collage/ea068642ad_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/flash3d_aligned/collage/fec6df7a40_000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small TMPI} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/tmpi_aligned/collage/3a0f717d79_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/tmpi_aligned/collage/ea068642ad_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/tmpi_aligned/collage/fec6df7a40_000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small LVSM} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/lvsm_sweep/collage/3a0f717d79_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/lvsm_sweep/collage/ea068642ad_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/lvsm_sweep/collage/fec6df7a40_000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SVC} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/stable_virtual_camera_sweep/collage/3a0f717d79_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/stable_virtual_camera_sweep/collage/ea068642ad_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/stable_virtual_camera_sweep/collage/fec6df7a40_000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small ViewCrafter} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/view_crafter_aligned/collage/3a0f717d79_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/view_crafter_aligned/collage/ea068642ad_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/view_crafter_aligned/collage/fec6df7a40_000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Gen3C} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/gen3c_aligned/collage/3a0f717d79_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/gen3c_aligned/collage/ea068642ad_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/gen3c_aligned/collage/fec6df7a40_000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SHARP (ours)} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/sharp_public_aligned/collage/3a0f717d79_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/sharp_public_aligned/collage/ea068642ad_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/sharp_public_aligned/collage/fec6df7a40_000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Ground truth} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/ground_truth/collage/3a0f717d79_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/ground_truth/collage/ea068642ad_000_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/Middlebury/ground_truth/collage/fec6df7a40_000_0000_0001_overlay.jpg} \\[-1mm]
    \end{tabular}
\begin{tabular}{@{}m{0.02cm}m{3.7cm}@{}m{3.7cm}@{}m{3.7cm}@{}}
    \rotatebox{90}{\small Flash3D} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/flash3d/collage/train+balanced+Moka1+camera_00+im6.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/flash3d/collage/train+balanced+Canteen+camera_00+im9.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/flash3d/collage/train+balanced+Motorcycle+camera_00+im6.png_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small TMPI} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/tmpi/collage/train+balanced+Moka1+camera_00+im6.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/tmpi/collage/train+balanced+Canteen+camera_00+im9.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/tmpi/collage/train+balanced+Motorcycle+camera_00+im6.png_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small LVSM} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/lvsm/collage/train+balanced+Moka1+camera_00+im6.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/lvsm/collage/train+balanced+Canteen+camera_00+im9.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/lvsm/collage/train+balanced+Motorcycle+camera_00+im6.png_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SVC} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/stable_virtual_camera/collage/train+balanced+Moka1+camera_00+im6.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/stable_virtual_camera/collage/train+balanced+Canteen+camera_00+im9.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/stable_virtual_camera/collage/train+balanced+Motorcycle+camera_00+im6.png_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small ViewCrafter} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/view_crafter/collage/train+balanced+Moka1+camera_00+im6.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/view_crafter/collage/train+balanced+Canteen+camera_00+im9.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/view_crafter/collage/train+balanced+Motorcycle+camera_00+im6.png_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Gen3C} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/gen3c/collage/train+balanced+Moka1+camera_00+im6.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/gen3c/collage/train+balanced+Canteen+camera_00+im9.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/gen3c/collage/train+balanced+Motorcycle+camera_00+im6.png_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SHARP (ours)} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/sharp_public/collage/train+balanced+Moka1+camera_00+im6.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/sharp_public/collage/train+balanced+Canteen+camera_00+im9.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/sharp_public/collage/train+balanced+Motorcycle+camera_00+im6.png_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Ground truth} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/ground_truth/collage/train+balanced+Moka1+camera_00+im6.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/ground_truth/collage/train+balanced+Canteen+camera_00+im9.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/ground_truth/collage/train+balanced+Motorcycle+camera_00+im6.png_00000_0000_0001_overlay.jpg} \\[-1mm]
    \end{tabular}
\begin{tabular}{@{}m{0.02cm}m{3.7cm}@{}m{3.7cm}@{}m{3.7cm}@{}}
    \rotatebox{90}{\small Flash3D} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/flash3d_aligned/collage/train+balanced+Moka1+camera_00+im6.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/flash3d_aligned/collage/train+balanced+Canteen+camera_00+im9.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/flash3d_aligned/collage/train+balanced+Motorcycle+camera_00+im6.png_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small TMPI} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/tmpi_aligned/collage/train+balanced+Moka1+camera_00+im6.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/tmpi_aligned/collage/train+balanced+Canteen+camera_00+im9.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/tmpi_aligned/collage/train+balanced+Motorcycle+camera_00+im6.png_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small LVSM} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/lvsm_sweep/collage/train+balanced+Moka1+camera_00+im6.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/lvsm_sweep/collage/train+balanced+Canteen+camera_00+im9.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/lvsm_sweep/collage/train+balanced+Motorcycle+camera_00+im6.png_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SVC} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/stable_virtual_camera_sweep/collage/train+balanced+Moka1+camera_00+im6.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/stable_virtual_camera_sweep/collage/train+balanced+Canteen+camera_00+im9.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/stable_virtual_camera_sweep/collage/train+balanced+Motorcycle+camera_00+im6.png_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small ViewCrafter} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/view_crafter_aligned/collage/train+balanced+Moka1+camera_00+im6.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/view_crafter_aligned/collage/train+balanced+Canteen+camera_00+im9.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/view_crafter_aligned/collage/train+balanced+Motorcycle+camera_00+im6.png_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Gen3C} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/gen3c_aligned/collage/train+balanced+Moka1+camera_00+im6.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/gen3c_aligned/collage/train+balanced+Canteen+camera_00+im9.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/gen3c_aligned/collage/train+balanced+Motorcycle+camera_00+im6.png_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SHARP (ours)} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/sharp_public_aligned/collage/train+balanced+Moka1+camera_00+im6.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/sharp_public_aligned/collage/train+balanced+Canteen+camera_00+im9.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/sharp_public_aligned/collage/train+balanced+Motorcycle+camera_00+im6.png_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Ground truth} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/ground_truth/collage/train+balanced+Moka1+camera_00+im6.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/ground_truth/collage/train+balanced+Canteen+camera_00+im9.png_00000_0000_0001_overlay.jpg} & \includegraphics[width=3.7cm]{figures/qualitative/Booster/ground_truth/collage/train+balanced+Motorcycle+camera_00+im6.png_00000_0000_0001_overlay.jpg} \\[-1mm]
    \end{tabular}
\begin{tabular}{@{}m{0.02cm}m{4.0cm}@{}m{4.0cm}@{}m{4.0cm}@{}}
    \rotatebox{90}{\small Flash3D} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/flash3d/collage/c5439f4607_00016_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/flash3d/collage/09c1414f1b_00074_0000_0002_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/flash3d/collage/d755b3d9d8_00014_0000_0002_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small TMPI} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/tmpi/collage/c5439f4607_00016_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/tmpi/collage/09c1414f1b_00074_0000_0002_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/tmpi/collage/d755b3d9d8_00014_0000_0002_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small LVSM} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/lvsm/collage/c5439f4607_00016_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/lvsm/collage/09c1414f1b_00074_0000_0002_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/lvsm/collage/d755b3d9d8_00014_0000_0002_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SVC} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/stable_virtual_camera/collage/c5439f4607_00016_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/stable_virtual_camera/collage/09c1414f1b_00074_0000_0002_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/stable_virtual_camera/collage/d755b3d9d8_00014_0000_0002_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small ViewCrafter} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/view_crafter/collage/c5439f4607_00016_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/view_crafter/collage/09c1414f1b_00074_0000_0002_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/view_crafter/collage/d755b3d9d8_00014_0000_0002_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Gen3C} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/gen3c/collage/c5439f4607_00016_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/gen3c/collage/09c1414f1b_00074_0000_0002_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/gen3c/collage/d755b3d9d8_00014_0000_0002_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SHARP (ours)} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/sharp_public/collage/c5439f4607_00016_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/sharp_public/collage/09c1414f1b_00074_0000_0002_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/sharp_public/collage/d755b3d9d8_00014_0000_0002_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Ground truth} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/ground_truth/collage/c5439f4607_00016_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/ground_truth/collage/09c1414f1b_00074_0000_0002_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/ground_truth/collage/d755b3d9d8_00014_0000_0002_overlay.jpg} \\[-1mm]
    \end{tabular}
\begin{tabular}{@{}m{0.02cm}m{4.0cm}@{}m{4.0cm}@{}m{4.0cm}@{}}
    \rotatebox{90}{\small Flash3D} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/flash3d_aligned/collage/c5439f4607_00016_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/flash3d_aligned/collage/09c1414f1b_00074_0000_0002_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/flash3d_aligned/collage/d755b3d9d8_00014_0000_0002_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small TMPI} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/tmpi_aligned/collage/c5439f4607_00016_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/tmpi_aligned/collage/09c1414f1b_00074_0000_0002_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/tmpi_aligned/collage/d755b3d9d8_00014_0000_0002_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small LVSM} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/lvsm_sweep/collage/c5439f4607_00016_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/lvsm_sweep/collage/09c1414f1b_00074_0000_0002_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/lvsm_sweep/collage/d755b3d9d8_00014_0000_0002_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SVC} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/stable_virtual_camera_sweep/collage/c5439f4607_00016_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/stable_virtual_camera_sweep/collage/09c1414f1b_00074_0000_0002_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/stable_virtual_camera_sweep/collage/d755b3d9d8_00014_0000_0002_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small ViewCrafter} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/view_crafter_aligned/collage/c5439f4607_00016_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/view_crafter_aligned/collage/09c1414f1b_00074_0000_0002_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/view_crafter_aligned/collage/d755b3d9d8_00014_0000_0002_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Gen3C} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/gen3c_aligned/collage/c5439f4607_00016_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/gen3c_aligned/collage/09c1414f1b_00074_0000_0002_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/gen3c_aligned/collage/d755b3d9d8_00014_0000_0002_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SHARP (ours)} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/sharp_public_aligned/collage/c5439f4607_00016_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/sharp_public_aligned/collage/09c1414f1b_00074_0000_0002_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/sharp_public_aligned/collage/d755b3d9d8_00014_0000_0002_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Ground truth} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/ground_truth/collage/c5439f4607_00016_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/ground_truth/collage/09c1414f1b_00074_0000_0002_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ScanNetPP/ground_truth/collage/d755b3d9d8_00014_0000_0002_overlay.jpg} \\[-1mm]
    \end{tabular}
\begin{tabular}{@{}m{0.02cm}m{2.7cm}@{}m{2.7cm}@{}m{2.7cm}@{}m{2.7cm}@{}m{2.7cm}@{}}
    \rotatebox{90}{\small Flash3D} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/flash3d/collage/train+scene_055_00025_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/flash3d/collage/mouse+scene_004_00004_0000_0004_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/flash3d/collage/apple+scene_014_00000_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/flash3d/collage/flower_pot+scene_014_00006_0000_0002_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/flash3d/collage/handbag+scene_017_00020_0000_0003_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small TMPI} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/tmpi/collage/train+scene_055_00025_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/tmpi/collage/mouse+scene_004_00004_0000_0004_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/tmpi/collage/apple+scene_014_00000_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/tmpi/collage/flower_pot+scene_014_00006_0000_0002_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/tmpi/collage/handbag+scene_017_00020_0000_0003_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small LVSM} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/lvsm/collage/train+scene_055_00025_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/lvsm/collage/mouse+scene_004_00004_0000_0004_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/lvsm/collage/apple+scene_014_00000_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/lvsm/collage/flower_pot+scene_014_00006_0000_0002_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/lvsm/collage/handbag+scene_017_00020_0000_0003_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SVC} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/stable_virtual_camera/collage/train+scene_055_00025_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/stable_virtual_camera/collage/mouse+scene_004_00004_0000_0004_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/stable_virtual_camera/collage/apple+scene_014_00000_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/stable_virtual_camera/collage/flower_pot+scene_014_00006_0000_0002_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/stable_virtual_camera/collage/handbag+scene_017_00020_0000_0003_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small ViewCrafter} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/view_crafter/collage/train+scene_055_00025_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/view_crafter/collage/mouse+scene_004_00004_0000_0004_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/view_crafter/collage/apple+scene_014_00000_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/view_crafter/collage/flower_pot+scene_014_00006_0000_0002_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/view_crafter/collage/handbag+scene_017_00020_0000_0003_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Gen3C} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/gen3c/collage/train+scene_055_00025_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/gen3c/collage/mouse+scene_004_00004_0000_0004_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/gen3c/collage/apple+scene_014_00000_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/gen3c/collage/flower_pot+scene_014_00006_0000_0002_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/gen3c/collage/handbag+scene_017_00020_0000_0003_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SHARP (ours)} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/sharp_public/collage/train+scene_055_00025_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/sharp_public/collage/mouse+scene_004_00004_0000_0004_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/sharp_public/collage/apple+scene_014_00000_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/sharp_public/collage/flower_pot+scene_014_00006_0000_0002_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/sharp_public/collage/handbag+scene_017_00020_0000_0003_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Ground truth} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/ground_truth/collage/train+scene_055_00025_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/ground_truth/collage/mouse+scene_004_00004_0000_0004_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/ground_truth/collage/apple+scene_014_00000_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/ground_truth/collage/flower_pot+scene_014_00006_0000_0002_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/ground_truth/collage/handbag+scene_017_00020_0000_0003_overlay.jpg} \\[-1mm]
    \end{tabular}
\begin{tabular}{@{}m{0.02cm}m{2.7cm}@{}m{2.7cm}@{}m{2.7cm}@{}m{2.7cm}@{}m{2.7cm}@{}}
    \rotatebox{90}{\small Flash3D} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/flash3d_aligned/collage/train+scene_055_00025_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/flash3d_aligned/collage/mouse+scene_004_00004_0000_0004_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/flash3d_aligned/collage/apple+scene_014_00000_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/flash3d_aligned/collage/flower_pot+scene_014_00006_0000_0002_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/flash3d_aligned/collage/handbag+scene_017_00020_0000_0003_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small TMPI} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/tmpi_aligned/collage/train+scene_055_00025_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/tmpi_aligned/collage/mouse+scene_004_00004_0000_0004_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/tmpi_aligned/collage/apple+scene_014_00000_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/tmpi_aligned/collage/flower_pot+scene_014_00006_0000_0002_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/tmpi_aligned/collage/handbag+scene_017_00020_0000_0003_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small LVSM} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/lvsm_sweep/collage/train+scene_055_00025_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/lvsm_sweep/collage/mouse+scene_004_00004_0000_0004_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/lvsm_sweep/collage/apple+scene_014_00000_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/lvsm_sweep/collage/flower_pot+scene_014_00006_0000_0002_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/lvsm_sweep/collage/handbag+scene_017_00020_0000_0003_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SVC} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/stable_virtual_camera_sweep/collage/train+scene_055_00025_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/stable_virtual_camera_sweep/collage/mouse+scene_004_00004_0000_0004_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/stable_virtual_camera_sweep/collage/apple+scene_014_00000_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/stable_virtual_camera_sweep/collage/flower_pot+scene_014_00006_0000_0002_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/stable_virtual_camera_sweep/collage/handbag+scene_017_00020_0000_0003_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small ViewCrafter} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/view_crafter_aligned/collage/train+scene_055_00025_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/view_crafter_aligned/collage/mouse+scene_004_00004_0000_0004_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/view_crafter_aligned/collage/apple+scene_014_00000_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/view_crafter_aligned/collage/flower_pot+scene_014_00006_0000_0002_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/view_crafter_aligned/collage/handbag+scene_017_00020_0000_0003_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Gen3C} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/gen3c_aligned/collage/train+scene_055_00025_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/gen3c_aligned/collage/mouse+scene_004_00004_0000_0004_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/gen3c_aligned/collage/apple+scene_014_00000_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/gen3c_aligned/collage/flower_pot+scene_014_00006_0000_0002_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/gen3c_aligned/collage/handbag+scene_017_00020_0000_0003_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SHARP (ours)} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/sharp_public_aligned/collage/train+scene_055_00025_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/sharp_public_aligned/collage/mouse+scene_004_00004_0000_0004_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/sharp_public_aligned/collage/apple+scene_014_00000_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/sharp_public_aligned/collage/flower_pot+scene_014_00006_0000_0002_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/sharp_public_aligned/collage/handbag+scene_017_00020_0000_0003_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Ground truth} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/ground_truth/collage/train+scene_055_00025_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/ground_truth/collage/mouse+scene_004_00004_0000_0004_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/ground_truth/collage/apple+scene_014_00000_0000_0003_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/ground_truth/collage/flower_pot+scene_014_00006_0000_0002_overlay.jpg} & \includegraphics[width=2.7cm]{figures/qualitative/WildRGBD/ground_truth/collage/handbag+scene_017_00020_0000_0003_overlay.jpg} \\[-1mm]
    \end{tabular}
\begin{tabular}{@{}m{0.02cm}m{4.5cm}@{}m{4.5cm}@{}m{4.5cm}@{}}
    \rotatebox{90}{\small Flash3D} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/flash3d/collage/Meetingroom_00007_0000_0001_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/flash3d/collage/Church_00004_0000_0004_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/flash3d/collage/Truck_00007_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small TMPI} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/tmpi/collage/Meetingroom_00007_0000_0001_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/tmpi/collage/Church_00004_0000_0004_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/tmpi/collage/Truck_00007_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small LVSM} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/lvsm/collage/Meetingroom_00007_0000_0001_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/lvsm/collage/Church_00004_0000_0004_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/lvsm/collage/Truck_00007_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SVC} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/stable_virtual_camera/collage/Meetingroom_00007_0000_0001_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/stable_virtual_camera/collage/Church_00004_0000_0004_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/stable_virtual_camera/collage/Truck_00007_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small ViewCrafter} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/view_crafter/collage/Meetingroom_00007_0000_0001_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/view_crafter/collage/Church_00004_0000_0004_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/view_crafter/collage/Truck_00007_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Gen3C} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/gen3c/collage/Meetingroom_00007_0000_0001_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/gen3c/collage/Church_00004_0000_0004_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/gen3c/collage/Truck_00007_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SHARP (ours)} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/sharp_public/collage/Meetingroom_00007_0000_0001_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/sharp_public/collage/Church_00004_0000_0004_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/sharp_public/collage/Truck_00007_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Ground truth} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/ground_truth/collage/Meetingroom_00007_0000_0001_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/ground_truth/collage/Church_00004_0000_0004_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/ground_truth/collage/Truck_00007_0000_0001_overlay.jpg} \\[-1mm]
    \end{tabular}
\begin{tabular}{@{}m{0.02cm}m{4.5cm}@{}m{4.5cm}@{}m{4.5cm}@{}}
    \rotatebox{90}{\small Flash3D} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/flash3d_aligned/collage/Meetingroom_00007_0000_0001_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/flash3d_aligned/collage/Church_00004_0000_0004_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/flash3d_aligned/collage/Truck_00007_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small TMPI} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/tmpi_aligned/collage/Meetingroom_00007_0000_0001_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/tmpi_aligned/collage/Church_00004_0000_0004_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/tmpi_aligned/collage/Truck_00007_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small LVSM} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/lvsm_sweep/collage/Meetingroom_00007_0000_0001_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/lvsm_sweep/collage/Church_00004_0000_0004_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/lvsm_sweep/collage/Truck_00007_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SVC} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/stable_virtual_camera_sweep/collage/Meetingroom_00007_0000_0001_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/stable_virtual_camera_sweep/collage/Church_00004_0000_0004_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/stable_virtual_camera_sweep/collage/Truck_00007_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small ViewCrafter} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/view_crafter_aligned/collage/Meetingroom_00007_0000_0001_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/view_crafter_aligned/collage/Church_00004_0000_0004_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/view_crafter_aligned/collage/Truck_00007_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Gen3C} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/gen3c_aligned/collage/Meetingroom_00007_0000_0001_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/gen3c_aligned/collage/Church_00004_0000_0004_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/gen3c_aligned/collage/Truck_00007_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SHARP (ours)} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/sharp_public_aligned/collage/Meetingroom_00007_0000_0001_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/sharp_public_aligned/collage/Church_00004_0000_0004_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/sharp_public_aligned/collage/Truck_00007_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Ground truth} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/ground_truth/collage/Meetingroom_00007_0000_0001_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/ground_truth/collage/Church_00004_0000_0004_overlay.jpg} & \includegraphics[width=4.5cm]{figures/qualitative/TanksAndTemples/ground_truth/collage/Truck_00007_0000_0001_overlay.jpg} \\[-1mm]
    \end{tabular}
\begin{tabular}{@{}m{0.02cm}m{4.0cm}@{}m{4.0cm}@{}m{4.0cm}@{}}
    \rotatebox{90}{\small Flash3D} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/flash3d/collage/terrains_00002_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/flash3d/collage/facade_00001_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/flash3d/collage/courtyard_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small TMPI} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/tmpi/collage/terrains_00002_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/tmpi/collage/facade_00001_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/tmpi/collage/courtyard_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small LVSM} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/lvsm/collage/terrains_00002_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/lvsm/collage/facade_00001_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/lvsm/collage/courtyard_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SVC} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/stable_virtual_camera/collage/terrains_00002_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/stable_virtual_camera/collage/facade_00001_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/stable_virtual_camera/collage/courtyard_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small ViewCrafter} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/view_crafter/collage/terrains_00002_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/view_crafter/collage/facade_00001_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/view_crafter/collage/courtyard_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Gen3C} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/gen3c/collage/terrains_00002_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/gen3c/collage/facade_00001_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/gen3c/collage/courtyard_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SHARP (ours)} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/sharp_public/collage/terrains_00002_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/sharp_public/collage/facade_00001_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/sharp_public/collage/courtyard_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Ground truth} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/ground_truth/collage/terrains_00002_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/ground_truth/collage/facade_00001_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/ground_truth/collage/courtyard_00000_0000_0001_overlay.jpg} \\[-1mm]
    \end{tabular}
\begin{tabular}{@{}m{0.02cm}m{4.0cm}@{}m{4.0cm}@{}m{4.0cm}@{}}
    \rotatebox{90}{\small Flash3D} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/flash3d_aligned/collage/terrains_00002_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/flash3d_aligned/collage/facade_00001_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/flash3d_aligned/collage/courtyard_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small TMPI} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/tmpi_aligned/collage/terrains_00002_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/tmpi_aligned/collage/facade_00001_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/tmpi_aligned/collage/courtyard_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small LVSM} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/lvsm_sweep/collage/terrains_00002_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/lvsm_sweep/collage/facade_00001_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/lvsm_sweep/collage/courtyard_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SVC} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/stable_virtual_camera_sweep/collage/terrains_00002_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/stable_virtual_camera_sweep/collage/facade_00001_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/stable_virtual_camera_sweep/collage/courtyard_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small ViewCrafter} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/view_crafter_aligned/collage/terrains_00002_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/view_crafter_aligned/collage/facade_00001_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/view_crafter_aligned/collage/courtyard_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Gen3C} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/gen3c_aligned/collage/terrains_00002_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/gen3c_aligned/collage/facade_00001_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/gen3c_aligned/collage/courtyard_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small SHARP (ours)} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/sharp_public_aligned/collage/terrains_00002_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/sharp_public_aligned/collage/facade_00001_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/sharp_public_aligned/collage/courtyard_00000_0000_0001_overlay.jpg} \\[-1mm]
    \rotatebox{90}{\small Ground truth} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/ground_truth/collage/terrains_00002_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/ground_truth/collage/facade_00001_0000_0001_overlay.jpg} & \includegraphics[width=4.0cm]{figures/qualitative/ETH3D/ground_truth/collage/courtyard_00000_0000_0001_overlay.jpg} \\[-1mm]
    \end{tabular}
